Information Age and Correctness for Energy Harvesting Devices with Random Access

We investigate accuracy and freshness of status updates from a large number of energy-harvesting devices that monitor two-state Markov processes and access the medium using the slotted ALOHA protocol without feedback. Using a Markovian framework, we analyze the average value of a generic state-dependent penalty function that grows whenever there is a state estimation error. The age of incorrect information (AoII) is an example of such penalty function. We propose an accurate and easy-to-compute approximation for the average penalty. Numerical results demonstrate the benefits of optimizing the transmission probabilities according to the process state transitions and current battery levels to minimize the average penalty. Minimizing a state-independent penalty function can be highly suboptimal in terms of average penalty when one of the process states is critical, i.e., entails a high penalty if wrongly estimated. Furthermore, minimizing the average penalty does not guarantee a low probability of misdetecting a critical state period.

==> fig/Pmiss_vs_transitionRate.tex <==
\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=3.1in,
			height=1in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.001,
			xmax=1,
            xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel={$\Ur \bar{q}$ (transitions/slot)},
            xlabel style={yshift=.1cm},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={yshift=-.1cm},
			ylabel={\gls{MEP}},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [line width = 1.5,dashdotted,color=OliveGreen]
			table[row sep=crcr]{%
            1.0e-03 1.5070e-03 \\ 
2.5e-03 3.7614e-03 \\ 
5.0e-03 7.5031e-03 \\ 
7.5e-03 1.1225e-02 \\ 
				1.0e-02 1.4928e-02 \\ 
2.0e-02 2.9545e-02 \\ 
4.0e-02 5.7879e-02 \\ 
6.0e-02 8.5063e-02 \\ 
8.0e-02 1.1115e-01 \\ 
1.0e-01 1.3620e-01 \\ 
2.0e-01 2.4753e-01 \\ 
4.0e-01 4.1587e-01 \\ 
6.0e-01 5.3443e-01 \\ 
8.0e-01 6.1518e-01 \\ 
1.0e+00 6.7435e-01 \\ 
			};
            \addlegendentry{reactive};
            
			\addplot [line width = 1.5,dashed,color=blue]
			table[row sep=crcr]{%
            1.0e-03 2.2454e-03 \\ 
2.5e-03 5.5937e-03 \\ 
5.0e-03 1.1129e-02 \\ 
7.5e-03 1.6613e-02 \\ 
				1.0e-02 2.2026e-02 \\ 
2.0e-02 4.3154e-02 \\ 
4.0e-02 8.2924e-02 \\ 
6.0e-02 1.1969e-01 \\ 
8.0e-02 1.5377e-01 \\ 
1.0e-01 1.8544e-01 \\ 
2.0e-01 3.1521e-01 \\ 
4.0e-01 4.8399e-01 \\ 
6.0e-01 5.8826e-01 \\ 
8.0e-01 6.5865e-01 \\ 
1.0e+00 7.0915e-01 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,OliveGreen,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{random};

            \addplot [line width = 1.5,color=red]
			table[row sep=crcr]{%
            1.0e-03 1.8418e-03 \\ 
2.5e-03 4.6052e-03 \\ 
5.0e-03 9.1650e-03 \\ 
7.5e-03 1.3625e-02 \\ 
				1.0e-02 1.8410e-02 \\ 
2.0e-02 3.6015e-02 \\ 
4.0e-02 7.0350e-02 \\ 
6.0e-02 1.0248e-01 \\ 
8.0e-02 1.3492e-01 \\ 
1.0e-01 1.6415e-01 \\ 
2.0e-01 2.9677e-01 \\ 
4.0e-01 4.8400e-01 \\ 
6.0e-01 5.8827e-01 \\ 
8.0e-01 6.5866e-01 \\ 
1.0e+00 7.0916e-01 \\ 
			};
            \addlegendentry{hybrid};

            \addplot [mark = x,mark color = red,only marks,mark size = 4]
			table[row sep=crcr]{%
                % 0.01 1.8918e-02 \\
                % 0.04 154.9866 \\
                % 0.1 280.2045 \\
                % 0.4 4.8438e-01 \\
                1 7.0845e-01\\
                .75 6.4190e-01 \\
                .5 5.3972e-01 \\
                .25 3.6618e-01 \\
                .1 1.6360e-01 \\
                .075 1.2526e-01 \\
                .05 8.6097e-02 \\
                .025 4.5714e-02 \\
                .01 1.7447e-02\\
                .0075 1.3254e-02 \\
                .005 8.5065e-03 \\
                .0025 4.5359e-03 \\
			};
            % \addlegendentry{simulation};

%             \addplot [line width = 1.5,dashdotted,color=OliveGreen,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 7.0136e-03 \\ 
% 2.0e-02 2.8808e-02 \\ 
% 4.0e-02 5.4305e-02 \\ 
% 6.0e-02 8.3023e-02 \\ 
% 8.0e-02  1.0850e-01 \\ 
% 1.0e-01 1.4238e-01 \\ 
% 2.0e-01 2.3461e-01 \\ 
% 4.0e-01 3.8825e-01 \\ 
% 6.0e-01 5.0476e-01 \\ 
% 8.0e-01 5.9523e-01 \\ 
% 1.0e+00 6.6495e-01 \\ 
% 			};
%             % \addlegendentry{reactive strategy};
            
%             \addplot [line width = 1.5,color=blue,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 1.8787e-02 \\ 
% 2.0e-02 3.6786e-02 \\ 
% 4.0e-02 7.1161e-02 \\ 
% 6.0e-02 1.0898e-01 \\ 
% 8.0e-02 1.4149e-01 \\ 
% 1.0e-01 1.6036e-01 \\ 
% 2.0e-01 2.7995e-01 \\ 
% 4.0e-01 4.4123e-01 \\ 
% 6.0e-01 5.4659e-01 \\ 
% 8.0e-01 6.2252e-01 \\ 
% 1.0e+00 6.7564e-01 \\ 
% 			}
%             node [pos=.3,pin={[pin edge={solid,OliveGreen,<-}]-90:with capture},inner sep=1pt] {};

%             \addplot [line width = 1.5,dashed,color=red,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 1.8708e-02 \\ 
% 2.0e-02 3.6670e-02 \\ 
% 4.0e-02 7.1143e-02 \\ 
% 6.0e-02 1.0601e-01 \\ 
% 8.0e-02 1.3992e-01 \\ 
% 1.0e-01 1.6093e-01 \\ 
% 2.0e-01 2.8045e-01 \\ 
% 4.0e-01 4.3908e-01 \\ 
% 6.0e-01 5.4465e-01 \\ 
% 8.0e-01 6.1765e-01 \\ 
% 1.0e+00 6.7182e-01 \\ 
% 			};
        \end{axis}
        \end{tikzpicture}

==> fig/Pmiss_vs_transitionRate_asymetric.tex <==
\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=3.1in,
			height=1in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.001,
			xmax=1,
            xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={$\Ur \bar{q}$ (transitions/slot)},
			ymode=log,
			ymin=1e-3,
			ymax=1,
			yminorticks=true,
			% ytick= {2, 3, 4, 5,6,7,8,9,10},
			ylabel style={yshift=-.1cm},
			ylabel={\gls{MEP}},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]

            \addplot [line width = 1.5,dashdotted,color=OliveGreen]
			table[row sep=crcr]{%
            1.0e-03 1.3147e-03 \\ 
2.5e-03 3.2438e-03 \\ 
5.0e-03 6.2846e-03 \\ 
7.5e-03 9.3454e-03 \\ 
2.5e-02 3.0436e-02 \\ 
5.0e-02 1.0000e+00 \\ 
7.5e-02 1.0000e+00 \\ 
1.0e-01 1.0000e+00 \\ 
2.5e-01 1.0000e+00 \\ 
7.5e-01 1.0000e+00 \\ 
1.0e+00 1.0000e+00 \\ 
			};
            \addlegendentry{reactive};
            
			\addplot [line width = 1.5,dashed,color=blue]
			table[row sep=crcr]{%
            1.0e-03 1.4040e-02 \\ 
2.5e-03 3.4383e-02 \\ 
5.0e-03 6.6503e-02 \\ 
7.5e-03 9.6576e-02 \\ 
2.5e-02 2.6320e-01 \\ 
5.0e-02 4.1757e-01 \\ 
7.5e-02 5.1903e-01 \\ 
1.0e-01 5.7009e-01 \\ 
2.5e-01 8.8925e-01 \\ 
7.5e-01 9.9017e-01 \\ 
1.0e+00 9.8442e-01 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{random};

            \addplot [line width = 1.5,color=red]
			table[row sep=crcr]{%
            1.0e-03 5.2527e-03 \\ 
2.5e-03 1.3189e-02 \\ 
5.0e-03 2.5777e-02 \\ 
7.5e-03 3.5237e-02 \\ 
2.5e-02 1.1329e-01 \\ 
5.0e-02 2.5081e-01 \\ 
7.5e-02 3.4717e-01 \\ 
1.0e-01 4.7387e-01 \\ 
2.5e-01 9.5770e-01 \\ 
7.5e-01 1.0000e+00 \\ 
1.0e+00 1.0000e+00 \\ 
			};
            \addlegendentry{hybrid};

            \addplot [line width = 1.5,dotted,color=black]
			table[row sep=crcr]{%
            1.0e-03 3.2811e-02 \\ 
2.5e-03 9.1369e-02 \\ 
5.0e-03 1.9416e-01 \\ 
7.5e-03 3.2811e-01 \\ 
1.0e-02 4.7041e-01 \\ 
2.5e-02 1.0000e+00 \\ 
5.0e-02 1.0000e+00 \\ 
7.5e-02 1.0000e+00 \\ 
1.0e-01 1.0000e+00 \\ 
2.5e-01 1.0000e+00 \\ 
5.0e-01 1.0000e+00 \\ 
7.5e-01 1.0000e+00 \\ 
1.0e+00 1.0000e+00 \\ 
			};
            \addlegendentry{average-AoII optimal};

            \addplot [mark = x,mark color = red,only marks,mark size = 4]
			table[row sep=crcr]{%
                % .0075 9.2825e-02 \\
                .0075 3.809e-02 \\
                .025 1.1391e-01 \\
                .1 4.7953e-01 \\
                .25 9.5818e-01 \\
                1 9.9998e-01\\
			};
            % \addlegendentry{simulation};

%             \addplot [line width = 1.5,dashdotted,color=black,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 7.0136e-03 \\ 
% 2.0e-02 2.8808e-02 \\ 
% 4.0e-02 5.4305e-02 \\ 
% 6.0e-02 8.3023e-02 \\ 
% 8.0e-02  1.0850e-01 \\ 
% 1.0e-01 1.4238e-01 \\ 
% 2.0e-01 2.3461e-01 \\ 
% 4.0e-01 3.8825e-01 \\ 
% 6.0e-01 5.0476e-01 \\ 
% 8.0e-01 5.9523e-01 \\ 
% 1.0e+00 6.6495e-01 \\ 
% 			};
%             % \addlegendentry{reactive strategy};
            
%             \addplot [line width = 1.5,color=blue,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 1.8787e-02 \\ 
% 2.0e-02 3.6786e-02 \\ 
% 4.0e-02 7.1161e-02 \\ 
% 6.0e-02 1.0898e-01 \\ 
% 8.0e-02 1.4149e-01 \\ 
% 1.0e-01 1.6036e-01 \\ 
% 2.0e-01 2.7995e-01 \\ 
% 4.0e-01 4.4123e-01 \\ 
% 6.0e-01 5.4659e-01 \\ 
% 8.0e-01 6.2252e-01 \\ 
% 1.0e+00 6.7564e-01 \\ 
% 			}
%             node [pos=.3,pin={[pin edge={solid,black,<-}]-90:with capture},inner sep=1pt] {};

%             \addplot [line width = 1.5,dashed,color=red,forget plot]
% 			table[row sep=crcr]{%
% 				1.0e-02 1.8708e-02 \\ 
% 2.0e-02 3.6670e-02 \\ 
% 4.0e-02 7.1143e-02 \\ 
% 6.0e-02 1.0601e-01 \\ 
% 8.0e-02 1.3992e-01 \\ 
% 1.0e-01 1.6093e-01 \\ 
% 2.0e-01 2.8045e-01 \\ 
% 4.0e-01 4.3908e-01 \\ 
% 6.0e-01 5.4465e-01 \\ 
% 8.0e-01 6.1765e-01 \\ 
% 1.0e+00 6.7182e-01 \\ 
% 			};
        \end{axis}
        \end{tikzpicture}

==> fig/avgAoII_vs_transitionRate.tex <==
\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=3.1in,
			height=1in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.001,
			xmax=1,
            xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel={$\Ur \bar{q}$ (transitions/slot)},
            xlabel style={yshift=.1cm},
			ymode=log,
			ymin=10,
			ymax=2000,
			yminorticks=true,
			ytick= {1e1, 1e2, 1e3, 2e3},
            yticklabels = {$10^1$,$10^2$,$10^3$,$2\!\times\!10^3$},
			ylabel style={yshift=-.6cm,xshift=-.3cm},
			ylabel={average AoII, $\overline{\Lambda}$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(.99,0.01)}, anchor=south east, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.8,text opacity = 1}
			]

            \addplot [line width = 1.5,dashdotted,color=OliveGreen]
			table[row sep=crcr]{%
            1.0e-03 1.5047e+03 \\ 
2.5e-03 1.4989e+03 \\ 
5.0e-03 1.4894e+03 \\ 
7.5e-03 1.4801e+03 \\ 
				1.0e-02 1.4708e+03 \\ 
2.0e-02 1.4349e+03 \\ 
4.0e-02 1.3679e+03 \\ 
6.0e-02 1.3067e+03 \\ 
8.0e-02 1.2506e+03 \\ 
1.0e-01 1.1991e+03 \\ 
2.0e-01 9.9276e+02 \\ 
4.0e-01 7.3528e+02 \\ 
6.0e-01 5.8144e+02 \\ 
8.0e-01 4.7838e+02 \\ 
1.0e+00 4.0467e+02 \\ 
			};
            \addlegendentry{reactive};
            
			\addplot [line width = 1.5,dashed,color=blue]
			table[row sep=crcr]{%
            1.0e-03 4.8894e+00 \\ 
2.5e-03 1.2083e+01 \\ 
5.0e-03 2.3780e+01 \\ 
7.5e-03 3.5289e+01 \\ 
				1.0e-02 4.6064e+01 \\ 
2.0e-02 8.6591e+01 \\ 
4.0e-02 1.5391e+02 \\ 
6.0e-02 2.0663e+02 \\ 
8.0e-02 2.4814e+02 \\ 
1.0e-01 2.8092e+02 \\ 
2.0e-01 3.6553e+02 \\ 
4.0e-01 3.8238e+02 \\ 
6.0e-01 3.5276e+02 \\ 
8.0e-01 3.1848e+02 \\ 
1.0e+00 2.8739e+02 \\ 
			}
            %node [pos=.2,pin={[pin edge={solid,OliveGreen,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{random};

            \addplot [line width = 1.5,color=red]
			table[row sep=crcr]{%
            1.0e-03 4.2361e+00 \\ 
2.5e-03 1.0485e+01 \\ 
5.0e-03 2.0734e+01 \\ 
7.5e-03 3.0683e+01 \\ 
				1.0e-02 4.0622e+01 \\ 
2.0e-02 7.7241e+01 \\ 
4.0e-02 1.4036e+02 \\ 
6.0e-02 1.9218e+02 \\ 
8.0e-02 2.3376e+02 \\ 
1.0e-01 2.6797e+02 \\ 
2.0e-01 3.6339e+02 \\ 
4.0e-01 3.8237e+02 \\ 
6.0e-01 3.5275e+02 \\ 
8.0e-01 3.1847e+02 \\ 
1.0e+00 2.8737e+02 \\ 
			};
            \addlegendentry{hybrid};

            \addplot [mark = x,only marks,mark size = 4,mark color = red]
			table[row sep=crcr]{%
                % 0.01 45.9911 \\
                % 0.04 154.9866 \\
                % 0.1 280.2045 \\
                % 0.4 383.1440 \\
                1 288.2212\\
                .75 325.6479 \\
                .5 368.1714 \\
                .25 381.6228 \\
                .1 264.3130 \\
                .075 219.7971 \\
                .05 168.4473 \\
                .025 93.6691 \\
                .01 39.8314 \\
                .0075 30.6132 \\
                .005 20.8205 \\
                .0025 10.6636 \\
			};
            
   %          \addplot [mark = o,mark color = blue,only marks,mark size = 3]
			% table[row sep=crcr]{%
   %              0.01 45.9911 \\
   %              0.04 154.9866 \\
   %              0.1 280.2045 \\
   %              0.4 383.1440 \\
   %              1 286.6724\\
			% };
            % \addlegendentry{random strategy, simulation};

   %          \addplot [line width = 1.5,color=blue,forget plot]
			% table[row sep=crcr]{%
			% 	0.01 32.8182\\
   %              0.02 61.4184 \\
   %              0.04 110.7188 \\
   %              0.06 165.8437 \\
   %              0.08 202.7469 \\
   %              0.1 212.0990 \\
   %              0.2 292.1408 \\ 
   %              0.4 321.4237 \\
   %              0.6 309.2381 \\
   %              .8 288.6051 \\
   %              1 263.8766 \\
			% }
   %          node [pos=.3,pin={[pin edge={solid,OliveGreen,<-}]-90:with capture},inner sep=1pt] {};

   %          \addplot [line width = 1.5,dashed,color=red,forget plot]
			% table[row sep=crcr]{%
			% 	0.01 32.2853\\
   %              0.02 61.0747 \\
   %              0.04 110.7188 \\
   %              0.06 156.8622 \\
   %              0.08 201.2042 \\
   %              0.1 211.3085 \\
   %              0.2 289.1327 \\ 
   %              0.4 321.1538 \\
   %              0.6 308.0796 \\
   %              .8 283.8101 \\
   %              1 261.9046 \\
			% };
        \end{axis}
        \end{tikzpicture}

==> fig/penalty_vs_transitionRate.tex <==
\begin{tikzpicture}[scale=.9]
		\begin{axis}[%
			width=3.1in,
			height=1in,	
			%at={(0.545in,0.436in)},
			scale only axis,
			unbounded coords=jump,
			xmin=0.001,
			xmax=1,
            xmode=log,
			% xtick= {0, 0.5, 1, 1.5,2,2.5},
			xlabel style={font=\color{white!15!black}},
			xlabel={$\Ur \bar{q}$ (transitions/slot)},
			ymode=log,
			ymin=1,
			ymax=2e4,
			yminorticks=true,
			ytick= {1,1e1, 1e2, 1e3, 1e4,1e5},
			ylabel style={yshift=-.1cm,xshift=-.1cm},
			ylabel={average penalty, $\overline{F}$},
			axis background/.style={fill=white},
			title style={font=\bfseries},
			%title={$\Lambda^{(1)}(x) = \Lambda^{(2)}(x) = x$},
			xmajorgrids,
            xminorgrids,
			ymajorgrids,
			yminorgrids,
			legend style={at={(0.17,0)}, legend columns=2,/tikz/every even column/.append style={column sep=.3cm},anchor=south west, legend cell align=left, align=left,draw=none, fill=white, fill opacity=.6,text opacity = 1}
			]

            \addplot [line width = 1.5,dashdotted,color=OliveGreen]
			table[row sep=crcr]{%
            1.0e-03 1.7125e+04 \\ 
2.5e-03 1.0840e+04 \\ 
5.0e-03 8.6749e+03 \\ 
7.5e-03 7.9388e+03 \\ 
2.5e-02 6.5578e+03 \\ 
5.0e-02 3.1020e+03 \\ 
7.5e-02 1.3778e+03 \\ 
1.0e-01 7.7451e+02 \\ 
2.5e-01 1.2345e+02 \\ 
7.5e-01 1.3543e+01 \\ 
1.0e+00 7.5687e+00 \\ 
			};
            \addlegendentry{reactive};
            
			\addplot [line width = 1.5,dashed,color=blue]
			table[row sep=crcr]{%
            1.0e-03 2.5000e+01 \\ 
2.5e-03 5.8992e+01 \\ 
5.0e-03 1.0749e+02 \\ 
7.5e-03 1.4742e+02 \\ 
2.5e-02 2.8574e+02 \\ 
5.0e-02 3.1704e+02 \\ 
7.5e-02 3.0362e+02 \\ 
1.0e-01 2.5156e+02 \\ 
2.5e-01 1.3662e+02 \\ 
7.5e-01 2.7928e+01 \\ 
1.0e+00 2.1325e+01 \\
			}
            %node [pos=.2,pin={[pin edge={solid,black,<-}]90:without capture},inner sep=1pt] {}
            ;
            \addlegendentry{random};
            
            \addplot [line width = 1.5,color=red]
			table[row sep=crcr]{%
            1.0e-03 5.6215e+00 \\ 
2.5e-03 1.3661e+01 \\ 
5.0e-03 2.7095e+01 \\ 
7.5e-03 3.7126e+01 \\ 
2.5e-02 1.1020e+02 \\ 
5.0e-02 1.7107e+02 \\ 
7.5e-02 2.0163e+02 \\ 
1.0e-01 2.1360e+02 \\ 
2.5e-01 1.1822e+02 \\ 
7.5e-01 1.3543e+01 \\ 
1.0e+00 7.5687e+00 \\ 
			};
            \addlegendentry{hybrid};

            \addplot [line width = 1.5,dotted,color=black]
			table[row sep=crcr]{%
            1.0e-03 2.3174e+02 \\ 
2.5e-03 7.5040e+02 \\ 
5.0e-03 1.9554e+03 \\ 
7.5e-03 4.1640e+03 \\ 
1.0e-02 7.1790e+03 \\ 
2.5e-02 1.2416e+04 \\ 
5.0e-02 3.1020e+03 \\ 
7.5e-02 1.3778e+03 \\ 
1.0e-01 7.7451e+02 \\ 
2.5e-01 1.2345e+02 \\ 
5.0e-01 3.0667e+01 \\ 
7.5e-01 1.3543e+01 \\ 
1.0e+00 7.5687e+00 \\ 
			};
            \addlegendentry{average-AoII optimal};

            \addplot [mark = x,mark color = red,only marks,mark size = 4]
			table[row sep=crcr]{%
                % .001 17.4894 \\
                % .0075 148.4259 \\
                .0075 40.2105\\
                .025 111.8602 \\
                .1 216.9484\\
                .25 121.5401 \\
                1 7.6280 \\
			};
            % \addlegendentry{random strategy, simulation};

   %          \addplot [line width = 1.5,color=blue,forget plot]
			% table[row sep=crcr]{%
			% 	0.01 32.8182\\
   %              0.02 61.4184 \\
   %              0.04 110.7188 \\
   %              0.06 165.8437 \\
   %              0.08 202.7469 \\
   %              0.1 212.0990 \\
   %              0.2 292.1408 \\ 
   %              0.4 321.4237 \\
   %              0.6 309.2381 \\
   %              .8 288.6051 \\
   %              1 263.8766 \\
			% }
   %          node [pos=.3,pin={[pin edge={solid,black,<-}]-90:with capture},inner sep=1pt] {};

   %          \addplot [line width = 1.5,dashed,color=red,forget plot]
			% table[row sep=crcr]{%
			% 	0.01 32.2853\\
   %              0.02 61.0747 \\
   %              0.04 110.7188 \\
   %              0.06 156.8622 \\
   %              0.08 201.2042 \\
   %              0.1 211.3085 \\
   %              0.2 289.1327 \\ 
   %              0.4 321.1538 \\
   %              0.6 308.0796 \\
   %              .8 283.8101 \\
   %              1 261.9046 \\
			% };
        \end{axis}
        \end{tikzpicture}
